Foam evaluation and Kronheimer--Mrowka theories

We introduce and study combinatorial equivariant analogues of the Kronheimer--Mrowka homology theory of planar trivalent graphs.

==> km_3localmodels.tex <==
\begin{scope}
\tdplotsetmaincoords{80}{140}
  \begin{scope}[tdplot_main_coords]
    \filldraw [very thin, fill=blue, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,1) -- (0,-1,1) -- (0,-1,-1);
  \end{scope}
\begin{scope}[xshift = 3cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =blue, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill =red, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill =green, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
        \draw[very thick] (0,1,0) -- (0,-1,0);
  \end{scope}
  \end{scope}
\begin{scope}[scale = 1.6, xshift = 4.5cm, tdplot_main_coords]
  \begin{scope}
    \filldraw [very thin, fill =red, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (a) at (0, -1, -1);
    \end{scope}
  \begin{scope}[rotate around y = 150]
    \filldraw [very thin, fill= blue, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (b) at (0, -1, -1);
  \end{scope}
  \begin{scope}[rotate around y =-130]
    \filldraw [very thin, fill= green, fill opacity = 0.2] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,0,0) -- (0,-1,-1);
    \coordinate (c) at (0, -1, -1);
  \end{scope}
  \filldraw[very thin, fill= orange, fill opacity = 0.2] (a) -- (b) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= gray, fill opacity = 0.2] (a) -- (c) -- (0,0,0) -- (a);
  \filldraw[very thin, fill= purple, fill opacity = 0.2] (b) -- (c) -- (0,0,0) -- (b);
  \draw[very thick] (a) -- (0,0,0);
  \draw[very thick] (b) -- (0,0,0);
  \draw[very thick] (c) -- (0,0,0);
  \draw[very thick] (0,1, 0) -- (0,0,0);
  \fill[green!50!black, opacity = 0.7] (0,0,0) circle (0.5mm);
\end{scope}
\end{scope}



==> km_3typesvertices.tex <==
\begin{scope}
  \coordinate (A1) at (-1,-1);
  \coordinate (A2) at (-1, 0);
  \coordinate (A3) at (-1, 1);
  \coordinate (B1) at ( 1,-1);
  \coordinate (B2) at ( 1, 0);
  \coordinate (B3) at ( 1, 1);
  \coordinate (C2) at ( 0, 0);
  \coordinate (C3) at ( 0, 1);
  \draw[red]                    (A1) -- (B1) node[pos= 0.5, below, scale = 0.7, red] {$1$};
  \draw[dashed, red]            (A1) -- ++(-0.5,0);
  \draw[dashed, red]            (B1) -- ++( 0.5,0);
  \draw[green!50!black]         (A2) -- (C2) node[pos= 0.5, below, scale = 0.7,green!50!black] {$2$};
  \draw[dashed, green!50!black] (A2) -- ++(-0.5,0);
  \draw[blue]                   (A3) -- (C3) node[pos= 0.5, above,scale = 0.7, blue] {$3$};
  \draw[dashed, blue]           (A3) -- ++(-0.5,0);
  \draw[red]                    (C2) -- (C3) node[pos= 0.5, left ,scale = 0.7, red] {$1$};
  \draw[green!50!black]         (C3) -- (B3) node[pos= 0.5, above,scale = 0.7, green!50!black] {$2$};
  \draw[dashed, green!50!black] (B3) -- ++( 0.5,0);
  \draw[blue]                   (C2) -- (B2) node[pos= 0.5, below, scale = 0.7, blue] {$3$};
  \draw[dashed, blue]           (B2) -- ++( 0.5,0);
\end{scope}


\begin{scope}[xshift = 4cm]
  \coordinate (A1) at (-1,-1);
  \coordinate (A2) at (-1, 0);
  \coordinate (A3) at (-1, 1);
  \coordinate (B1) at ( 1,-1);
  \coordinate (B2) at ( 1, 0);
  \coordinate (B3) at ( 1, 1);
  \coordinate (C2) at ( 0, 0);
  \coordinate (C3) at ( 0, 1);
  \draw[green!50!black]         (A1) -- (B1) node[pos= 0.5, below, scale = 0.7, green!50!black] {$2$};
  \draw[dashed, green!50!black] (A1) -- ++(-0.5,0);
  \draw[dashed, green!50!black] (B1) -- ++( 0.5,0);
  \draw[blue]                   (A2) -- (C2) node[pos= 0.5, below, scale = 0.7,blue] {$3$};
  \draw[dashed, blue]           (A2) -- ++(-0.5,0);
  \draw[red]                    (A3) -- (C3) node[pos= 0.5, above,scale = 0.7, red] {$1$};
  \draw[dashed, red]            (A3) -- ++(-0.5,0);
  \draw[green!50!black]         (C2) -- (C3) node[pos= 0.5, left ,scale = 0.7, green!50!black] {$2$};
  \draw[blue]                   (C3) -- (B3) node[pos= 0.5, above,scale = 0.7, blue] {$3$};
  \draw[dashed, blue]           (B3) -- ++( 0.5,0);
  \draw[red]                    (C2) -- (B2) node[pos= 0.5, below, scale = 0.7, red] {$1$};
  \draw[dashed, red]            (B2) -- ++( 0.5,0);
\end{scope}


\begin{scope}[xshift = 8cm]
  \coordinate (A1) at (-1,-1);
  \coordinate (A2) at (-1, 0);
  \coordinate (A3) at (-1, 1);
  \coordinate (B1) at ( 1,-1);
  \coordinate (B2) at ( 1, 0);
  \coordinate (B3) at ( 1, 1);
  \coordinate (C2) at ( 0, 0);
  \coordinate (C3) at ( 0, 1);
  \draw[blue]                   (A1) -- (B1) node[pos= 0.5, below, scale = 0.7, blue] {$3$};
  \draw[dashed, blue]           (A1) -- ++(-0.5,0);
  \draw[dashed, blue]           (B1) -- ++( 0.5,0);
  \draw[red]                    (A2) -- (C2) node[pos= 0.5, below, scale = 0.7,red] {$1$};
  \draw[dashed, red]            (A2) -- ++(-0.5,0);
  \draw[green!50!black]         (A3) -- (C3) node[pos= 0.5, above,scale = 0.7, green!50!black] {$2$};
  \draw[dashed, green!50!black] (A3) -- ++(-0.5,0);
  \draw[blue]                   (C2) -- (C3) node[pos= 0.5, left ,scale = 0.7, blue] {$3$};
  \draw[red]                    (C3) -- (B3) node[pos= 0.5, above,scale = 0.7, red] {$1$};
  \draw[dashed, red]            (B3) -- ++( 0.5,0);
  \draw[green!50!black]         (C2) -- (B2) node[pos= 0.5, below, scale = 0.7, green!50!black] {$3$};
  \draw[dashed, green!50!black] (B2) -- ++( 0.5,0);
\end{scope}

==> km_anotherKleinBottle.tex <==
\begin{scope}[yscale =2,very thick, label distance = -0.1cm]
  \fill[opacity = 0.2, blue] (-1,1) -- (2,1) arc (90:270:0.5 and 1) --  (-1, -1) arc (270:90:0.5 and 1);
  \fill[opacity = 0.2, blue] (-1,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-1, -1) arc (-90:90:0.5 and 1); 
  \draw[thick, black, ->-] (-1,1) arc (90:270:0.5 and 1);
  \draw[thick, black, dotted] (-1,1) arc (90:-90:0.5 and 1);
  \fill[opacity = 0.3, yellow] (2,1) .. controls +(1,  0.5) and +(-1, 0.5) .. (6,1) arc (90:-90:0.5 and 1) .. controls +(-1, -0.5) and +( 1, -0.5) .. (2, -1) arc (-90:90:0.5 and 1);
  \fill[opacity = 0.2, blue] (2,1) .. controls +(1, -0.5) and +(-1, -0.5) .. (6,1) arc (90:270:0.5 and 1) .. controls +(-1, +0.5) and +( 1, 0.5) .. (2, -1) arc (270:90:0.5 and 1);
  \draw[ black, dotted, name path= line 3] ( 2,1) arc (90:-90:0.5 and 1);
  \fill[opacity = 0.2, blue] (2,1) .. controls +(1, -0.5) and +(-1, -0.5) .. (6,1) arc (90:-90:0.5 and 1) .. controls +(-1, +0.5) and +( 1, 0.5) .. (2, -1) arc (-90:90:0.5 and 1);
  \fill[opacity = 0.3, yellow] (2,1) .. controls +(1, +0.5) and +(-1, +0.5) .. (6,1) arc (90:270:0.5 and 1) .. controls +(-1, -0.5) and +( 1, -0.5) .. (2, -1) arc (270:90:0.5 and 1);
  \draw[ black , name path = line 4] ( 2,1) arc (90:270:0.5 and 1) coordinate[pos= 0.25] (ep1);
  \fill[opacity = 0.2,blue] (6,1) -- (9,1) arc (90:-90:0.5 and 1) -- (6, -1) arc (-90:90:0.5 and 1);
  \draw[ black, dotted, name path = line 5] (6,1) arc (90:-90:0.5 and 1);
  \fill[opacity = 0.2, blue] (6,1) -- (9,1) arc (90:270:0.5 and 1) -- (6, -1) arc (270:90:0.5 and 1);
  \draw[ black, name path = line 6] (6,1) arc (90:270:0.5 and 1) coordinate[pos= 0.25] (ep2);
  \draw[black, thick, ->- ] (9,1) arc (90:-90:0.5 and 1);
  \draw[thick, black] (9,1) arc (90:270:0.5 and 1);
\end{scope}


==> km_bubblemn.tex <==
\begin{scope}[scale = 0.5]
\draw (0,0) circle (1.5 and 0.3);
\draw (1.5, 0) arc (0:180:1.5);
\draw (1.5, 0) arc (0:-180:1.5);
\draw[white, dashed, thick] (1.5, 0) arc (0:-19:1.5);
\draw[white, dashed, thick] (-1.5, 0) arc (180:199:1.5);
\draw (-2,0.5) -- (3,0.5) -- (2, -0.5) -- (-3, -0.5) -- cycle;
\draw[white, thick, dashed] (160.3:1.49)-- (19.7:1.49);
\fill (0,-1) circle (1mm) node [scale = 0.7, right] {$n$};
\fill (0,1) circle (1mm) node [scale = 0.7, right] {$m$};
\end{scope}

==> km_colatseam.tex <==
\begin{scope}
\tdplotsetmaincoords{80}{140}
\begin{scope}[scale = 1.4, xshift = 3cm, tdplot_main_coords]
  \begin{scope}[rotate around y = -20]
    \filldraw [very thin, fill =blue, fill opacity = 0.3] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
    \node[blue, scale = 0.7] at (0, 0,-0.5) {$3$};
    \end{scope}
  \begin{scope}[rotate around y = 100]
    \filldraw [very thin, fill =red, fill opacity = 0.3] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
    \node[red, scale = 0.7] at (0, 0.5,-0.6) {$1$};
  \end{scope}
  \begin{scope}[rotate around y =-140]
    \filldraw [very thin, fill =green, fill opacity = 0.3] (0,-1, -1) -- (0,1,-1) -- (0,1,0) -- (0,-1,0) -- (0,-1,-1);
    \node[green!50!black, scale = 0.7] at (0, -0.2,-0.7) {$2$};
	\draw[very thick] (0,1,0) -- (0,-1,0);
  \end{scope}
  \end{scope}
\end{scope}


==> km_coloringatvertex.tex <==
\tdplotsetmaincoords{70}{120}
\begin{scope}[scale = 1.5, tdplot_main_coords]
\tikzset{zxplane/.style={canvas is zx plane at y=#1,very thin}}
\tikzset{yxplane/.style={canvas is yx plane at z=#1,very thin}}
\tikzset{yzplane/.style={canvas is yz plane at x=#1,very thin}}
\coordinate (TL) at (-1, 0,1);
\coordinate (TR) at ( 1, 0,1);
\coordinate (BF) at ( 0, 1,-1);
\coordinate (BB) at ( 0,-1,-1);
\coordinate (O) at ( 0, 0,  0);
\coordinate (MML) at (-1, 0, 0);
\coordinate (MMR) at ( 1, 0, 0);
\coordinate (MMF) at ( 0, 1, 0);
\coordinate (MMB) at ( 0,-1, 0);
\coordinate (MFL) at (-1, 1, 0);
\coordinate (MFR) at ( 1, 1, 0);
\coordinate (MBL) at (-1,-1, 0);
\coordinate (MBR) at ( 1,-1, 0);
\node[scale= 0.7, red] at ($(O)!0.5!(MFL)$) {$1$};
\node[scale= 0.7, red] at ($(O)!0.5!(MBR)$) {$1$};
\node[scale= 0.7, blue] at ($(O)!0.5!(MFR)$) {$3$};
\node[scale= 0.7, blue] at ($(O)!0.5!(MBL)$) {$3$};
\filldraw[very thin, fill = green, fill opacity = 0.3] (MML) -- (TL) -- (TR) --(MMR) -- cycle;
\filldraw[very thin, fill = green, fill opacity = 0.3] (MMF) -- (BF) -- (BB) -- (MMB) -- cycle;
\filldraw[very thin, fill = red,  fill opacity = 0.3] (O) -- (MMF) -- (MFL) -- (MML) -- cycle;
\filldraw[very thin, fill = red,  fill opacity = 0.3] (O) -- (MMB) -- (MBR) -- (MMR) -- cycle;
\filldraw[very thin, fill = blue, fill opacity = 0.3] (O) -- (MMF) -- (MFR) -- (MMR) -- cycle;
\filldraw[very thin, fill = blue, fill opacity = 0.3] (O) -- (MMB) -- (MBL) -- (MML) -- cycle;
\node[scale= 0.7, green!50!black] at ($(TL)!0.3!(MMR)$) {$2$};
\node[scale= 0.7, green!50!black] at ($(BF)!0.3!(MMB)$) {$2$};
\end{scope}


\begin{scope}[xshift = 5cm, yscale = {1.3}, xscale={1.3},decoration={markings, mark=at
     position 0.5 with {\arrow{>}}},postaction={decorate}, xshift=0cm]
\coordinate (O) at (0,0);
\coordinate (A) at (90:1);
\coordinate (B) at (210:1);
\coordinate (C) at (-30:1);
\draw[green!50!black] (O) -- (A) node[green!50!black, scale = 0.7, pos = 0.4, left] {$2$};
\draw[green!50!black] (B) -- (C) node[green!50!black, scale = 0.7, pos = 0.5, above] {$2$};
%\draw[green!50!black] (A2) -- (B2);
\draw[blue] (O) -- (B) node[blue, scale = 0.7, pos = 0.4, above] {$3$};
\draw[blue] (A) -- (C) node[blue, scale = 0.7, pos = 0.5, right] {$3$};
%\draw[blue] (A2) -- (B0);
\draw[red] (O) -- (C) node[red, scale = 0.7, pos = 0.4, above] {$1$};
\draw[red] (A) -- (B) node[red, scale = 0.7, pos = 0.5, left] {$1$};
%\draw[red] (A2) -- (B1);
\end{scope}

==> km_counterexample.tex <==
\begin{scope}[yscale =2,very thick, label distance = -0.1cm]
\fill[yellow, opacity=0.3 ] (0,1) .. controls + (1, -0.2) and + (-1, -0.2) .. (8,1) .. controls +(-1, 1) and +(1, 1) .. (0,1) ;
  \draw[dotted, name path= line 1] (0,1) .. controls + (1, -0.2) and + (-1, -0.2) .. (8,1)
  node[pos =0.5, below] {$e_3$}; %;
 % \begin{scope}[blue]
    \fill[opacity = 0.2, blue] (-1,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-1, -1) arc (-90:90:0.5 and 1);
    \fill[opacity = 0.2, blue] (-1,1) -- (2,1) arc (90:-90:0.5 and 1) --  (-1, -1) arc (270:90:0.5 and 1);
    %\node[scale =0.7] at (0,0) {$2$};
    \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1);% node [scale = 0.7,red, opacity =1] {$1$};
    \draw[thick, black, ->-] (-1,1) arc (90:270:0.5 and 1);
    \draw[thick, black, dotted] (-1,1) arc (90:-90:0.5 and 1);
%  \end{scope}
%  \begin{scope}[blue, xshift = 4cm]
    \fill[opacity = 0.2, blue] (2,1) -- (6,1) arc (90:-90:0.5 and 1) -- (2, -1) arc (-90:90:0.5 and 1);
    \draw[ black, dotted, name path= line 3] ( 2,1) arc (90:-90:0.5 and 1);
    \fill[opacity = 0.2, blue] (2,1) -- (6,1) arc (90:-90:0.5 and 1) -- (2, -1) arc (270:90:0.5 and 1);
    \draw[ black , name path = line 4] ( 2,1) arc (90:270:0.5 and 1) coordinate[pos= 0.25] (ep1) node[pos = 0.75, left] {$c_1$};;
    \draw[very thin, <-] (ep1) .. controls +(-0.4, 0.2) and +(0,0) .. +(-0.5,1) node [above] {$e_2$};
    %\node[scale =0.7] at (0,0) {$3$};
    \fill[red, opacity = 0.2] (6,0) circle (0.5 and 1);% node [scale = 0.7,red, opacity =1] {$1$};
%  \end{scope}
  % \begin{scope}[black!50!green,  xshift = 8cm]
  %   \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
  %   \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
  %   \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
  %   \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
  %   \node[scale =0.7] at (0,0) {$2$};
  %   \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  % \end{scope}
  % \begin{scope}[blue,  xshift = 12cm]
  %   \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
  %   \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
  %   \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
  %   \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
  %   \node[scale =0.7] at (0,0) {$3$};
  %   \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  % \end{scope}
%  \begin{scope}[blue,  xshift = 8cm]
    \fill[opacity = 0.2,blue] (6,1) -- (9,1) arc (90:-90:0.5 and 1) -- (6, -1) arc (-90:90:0.5 and 1);
    \draw[ black, dotted, name path = line 5] (6,1) arc (90:-90:0.5 and 1);
    \fill[opacity = 0.2, blue] (6,1) -- (9,1) arc (90:270:0.5 and 1) -- (6, -1) arc (270:90:0.5 and 1);
    \draw[ black, name path = line 6] (6,1) arc (90:270:0.5 and 1) coordinate[pos= 0.25] (ep2) node[pos = 0.75, left] {$c_2$};
    \draw[very thin, <-] (ep2) .. controls +(-0.4, 0.2) and +(0,0) .. +(-0.5,1) node [above] {$e_4$};
    %\node[scale =0.7] at (0,0) {$2$};
    \draw[black, thick, ->- ] (9,1) arc (90:-90:0.5 and 1);
    \draw[thick, black] (9,1) arc (90:270:0.5 and 1);
%  \end{scope}
    \draw[name path= line 2] (0,1) .. controls + (1, -1.5) and + (-1, -1.5) .. (8,1) node[pos =0.5, below] {$e_1$} node[pos = 0.1, right] {$c$};
    \fill[yellow, opacity=0.3] (0,1) .. controls + (1, -1.5) and + (-1, -1.5) .. (8,1) .. controls +(-1, 1) and +(1, 1) .. (0,1) ;
 \path [name intersections={of=line 1 and line 3,by=v1}];
 \path [name intersections={of=line 1 and line 5,by=v2}];
 \path [name intersections={of=line 2 and line 4,by=v3}];
 \path [name intersections={of=line 2 and line 6,by=v4}];
\fill[red!30!black] (v1) circle (0.6mm and 0.3mm) node[label=-30:$v_3$] {};
\fill[red!30!black] (v2) circle (0.6mm and 0.3mm) node[label=-30:$v_4$] {};
\fill[red!30!black] (v3) circle (0.6mm and 0.3mm) node[label=-170:$v_2$] {};
\fill[red!30!black] (v4) circle (0.6mm and 0.3mm) node[label=120:$v_1$] {};
 \node[scale = 0.7] at (4,1.5) {$\bullet$}; %circle (0.6mm and 0.3mm);
 \node at (0,0) {$A_1$};
 \node at (8,0) {$A_2$};
\end{scope}


==> km_counterexample1.tex <==
\begin{scope}[yscale =2,very thick, label distance = -0.1cm]
    \fill[opacity = 0.2, blue] (-1,1) -- (2,1) arc (90:270:0.5 and 1) -- (-1, -1) arc (-90:90:0.5 and 1);
    \fill[opacity = 0.2, blue] (-1,1) -- (2,1) arc (90:-90:0.5 and 1) --  (-1, -1) arc (270:90:0.5 and 1);
    \draw[thick, black, ->-] (-1,1) arc (90:270:0.5 and 1);
    \draw[thick, black, dotted] (-1,1) arc (90:-90:0.5 and 1);
    \draw[ black, very thin ] ( 2,1) arc (90:70:0.5 and 1) coordinate (S1) -- ++ (3.67,0) ;
    \draw[ black, very thin, densely dotted] ( 6,1) arc (90:70:0.5 and 1) -- ++ (-0.33,0);
    \draw[ black, very thin, densely dotted] ( 6,-1) arc (-90:60:0.5 and 1)  -- ++ (-0.5,0);
    \draw[ black, very thin] ( 2,-1) arc (-90:10:0.5 and 1) coordinate (a1);%
    \draw[ black, very thin, densely dotted] (a1) arc (10:20:0.5 and 1) coordinate (a2);%
    \draw[ black, very thin] (a2) arc (20:60:0.5 and 1) -- ++ (3.5,0);% arc (60:-90:0.5 and 1);
    \fill[opacity = 0.2, blue] (S1) arc (70:60:0.5 and 1) -- +(4,0) arc (60:70:0.5 and 1) -- +(-4,0);
    \draw[ black , very thin, name path = line 4] ( 2,1) arc (90:160:0.5 and 1) coordinate (S2) -- +(4,0) arc (160:90:0.5 and 1);
    \draw[ black , very thin, name path = line 4] ( 2,-1) arc (270:170:0.5 and 1) -- +(4,0) arc (170:270:0.5 and 1);
    \fill[opacity = 0.2, blue] (S2) arc (160:170:0.5 and 1) -- +(4,0) arc (170:160:0.5 and 1) -- +(-4,0);
    \fill[opacity = 0.2,blue] (6,1) -- (9,1) arc (90:-90:0.5 and 1) -- (6, -1) arc (-90:90:0.5 and 1);
    \fill[opacity = 0.2, blue] (6,1) -- (9,1) arc (90:270:0.5 and 1) -- (6, -1) arc (270:90:0.5 and 1);
    \draw[black, thick, ->- ] (9,1) arc (90:-90:0.5 and 1);
    \draw[thick, black] (9,1) arc (90:270:0.5 and 1);
\end{scope}

==> km_counterexample2.tex <==
\begin{scope}[yscale =2, very thick, label distance = -0.1cm]
\fill[yellow, opacity=0.3 ] (8.4,1) .. controls +(0, 1.5) and +(0, 1.5) .. 
   (-0.4,1) coordinate[pos=0.3] (RT) coordinate[pos=0.7] (LT) .. controls + (0.5, -0.1) and + (-0.5, -0.1) .. (1.4,1) 
   .. controls +(0.1, 0.5) and +(-0.1, 0.5) ..
   (3.1,1) coordinate[pos=0.45] (LB)  .. controls + (0.5, -0.1) and + (-0.5, -0.1) .. (4.9,1) 
   .. controls +(0.1, 0.5) and +(-0.1, 0.5) ..
   (6.6,1) coordinate[pos=0.55] (RB) .. controls + (0.5, -0.1) and + (-0.5, -0.1) .. (8.4,1); 
  \draw[dotted] (-0.4,1) .. controls + (0.5, -0.1) and + (-0.5, -0.1) .. (1.4,1);
  \draw[dotted] (3.1,1) .. controls + (0.5, -0.1) and + (-0.5, -0.1) .. (4.9,1); 
  \draw[dotted] (6.6,1) .. controls + (0.5, -0.1) and + (-0.5, -0.1) .. (8.4,1); 
  \draw[red, thin, dotted] (-0.55,1) .. controls + (0.6, -0.2) and + (-0.6, -0.2) .. (1.55,1);
  \draw[red, thin, dotted] ( 6.45,1) .. controls + (0.6, -0.2) and + (-0.6, -0.2) .. (8.55,1); 
  \draw[thin, dotted, red ] (LT)  .. controls +(0.5, 0.13) and +(0.5, 0.13) .. (LB);
  \draw[thin, dotted, red ] (RT)  .. controls +(0.5,-0.13) and +(0.5,-0.13) .. (RB);
 % \begin{scope}[blue]
    \fill[opacity = 0.2, blue] (-1,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-1, -1) arc (-90:90:0.5 and 1);
    \fill[opacity = 0.2, blue] (-1,1) -- (2,1) arc (90:-90:0.5 and 1) --  (-1, -1) arc (270:90:0.5 and 1);
    %\node[scale =0.7] at (0,0) {$2$};
    \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1);% node [scale = 0.7,red, opacity =1] {$1$};
    \draw[thick, black, ->-] (-1,1) arc (90:270:0.5 and 1);
    \draw[thick, black, dotted] (-1,1) arc (90:-90:0.5 and 1);
    \draw[red, thin, dotted] (1.8,1) arc (90:-90:0.5 and 1);
    \draw[red, thin, dotted] (2.4,1) arc (90:-90:0.5 and 1);
    \draw[red, thin, dotted] (5.6,1) arc (90:-90:0.5 and 1);
    \draw[red, thin, dotted] (6.2,1) arc (90:-90:0.5 and 1);
    \draw[red, very thin, <-] (RT) -- +(0.4, 0.4) node[sloped, above,draw, scale = 0.7] {1} coordinate[pos=0.5] (S1R);
    \draw[red, very thin, <-] (LT) -- +(-0.4, 0.4) node[above,draw, scale = 0.7] {1} coordinate[pos=0.5] (S1L);
    \draw[red, very thin, <-] (5.6,-1) -- +(-0.4, -0.4) node[below,draw, scale = 0.7] {2} coordinate[pos=0.5] (S2R);
    \draw[red, very thin, <-] (2.4,-1) -- +(0.4, -0.4) node[below,draw, scale = 0.7] {2} coordinate[pos=0.5] (S2L);
    \draw[red, very thin, <-] (6.2,-1) -- +(0.4, -0.4) node[below,draw, scale = 0.7] {3} coordinate[pos=0.5] (S3R);
    \draw[red, very thin, <-] (1.8,-1) -- +(-0.4, -0.4) node[below,draw, scale = 0.7] {3} coordinate[pos=0.5] (S3L);
    \draw[red, very thin, <-] (8.55, 1) -- +(0.4,  0.4) node[above,draw, scale = 0.7] {4} coordinate[pos=0.5] (S4R);
    \draw[red, very thin, <-] (-0.55, 1) -- +(-0.4,  0.4) node[above,draw, scale = 0.7] {4} coordinate[pos=0.5] (S4L);

    
%  \end{scope}
%  \begin{scope}[blue, xshift = 4cm]
    \fill[opacity = 0.2, blue] (2,1) -- (6,1) arc (90:-90:0.5 and 1) -- (2, -1) arc (-90:90:0.5 and 1);
    \draw[ black, dotted, name path= line 3] ( 2,1) arc (90:-90:0.5 and 1);
    \fill[opacity = 0.2, blue] (2,1) -- (6,1) arc (90:-90:0.5 and 1) -- (2, -1) arc (270:90:0.5 and 1);
    \draw[ black , name path = line 4] ( 2,1) arc (90:270:0.5 and 1) coordinate[pos= 0.25] (ep1);
%    \draw[very thin, <-] (ep1) .. controls +(-0.4, 0.2) and +(0,0) .. +(-0.5,1) node [above] {$e'_1$};
    %\node[scale =0.7] at (0,0) {$3$};
    \fill[red, opacity = 0.2] (6,0) circle (0.5 and 1);% node [scale = 0.7,red, opacity =1] {$1$};
%  \end{scope}
  % \begin{scope}[black!50!green,  xshift = 8cm]
  %   \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
  %   \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
  %   \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
  %   \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
  %   \node[scale =0.7] at (0,0) {$2$};
  %   \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  % \end{scope}
  % \begin{scope}[blue,  xshift = 12cm]
  %   \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
  %   \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
  %   \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
  %   \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
  %   \node[scale =0.7] at (0,0) {$3$};
  %   \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  % \end{scope}
%  \begin{scope}[blue,  xshift = 8cm]
    \fill[opacity = 0.2,blue] (6,1) -- (9,1) arc (90:-90:0.5 and 1) -- (6, -1) arc (-90:90:0.5 and 1);
    \draw[ black, dotted, name path = line 5] (6,1) arc (90:-90:0.5 and 1);
    \fill[opacity = 0.2, blue] (6,1) -- (9,1) arc (90:270:0.5 and 1) -- (6, -1) arc (270:90:0.5 and 1);
    \draw[ black, name path = line 6] (6,1) arc (90:270:0.5 and 1) coordinate[pos= 0.25] (ep2);
%    \draw[very thin, <-] (ep2) .. controls +(-0.4, 0.2) and +(0,0) .. +(-0.5,1) node [above] {$e'_2$};
    %\node[scale =0.7] at (0,0) {$2$};
    \draw[black, thick, ->- ] (9,1) arc (90:-90:0.5 and 1);
    \draw[thick, black] (9,1) arc (90:270:0.5 and 1);
%  \end{scope}
  \draw (-0.4,1) .. controls + (0.5, -0.5) and + (-0.5, -0.5) .. (1.4,1);
  \draw ( 3.1,1) .. controls + (0.5, -0.5) and + (-0.5, -0.5) .. (4.9,1); 
  \draw ( 6.6,1) .. controls + (0.5, -0.5) and + (-0.5, -0.5) .. (8.4,1); 

  \draw[red, thin, densely dashed] (-0.55,1) .. controls + (0.6, -0.6) and + (-0.6, -0.6) .. (1.55,1);
  \draw[red, thin, densely dashed] ( 6.45,1) .. controls + (0.6, -0.6) and + (-0.6, -0.6) .. (8.55,1); 

%    \fill[yellow, opacity=0.3] (0,1) .. controls + (1, -1.5) and + (-1, -1.5) .. (8,1) .. controls +(-1, 1) and +(1, 1) .. (0,1) ;
    \fill[yellow, opacity=0.3 ] (8.4,1) .. controls +(0, 1.5) and +(0, 1.5) .. 
  (-0.4,1) .. controls + (0.5, -0.5) and + (-0.5, -0.5) .. (1.4,1)
   .. controls +(0.1, 0.5) and +(-0.1, 0.5) ..
  ( 3.1,1) .. controls + (0.5, -0.5) and + (-0.5, -0.5) .. (4.9,1) 
   .. controls +(0.1, 0.5) and +(-0.1, 0.5) ..
  ( 6.6,1) .. controls + (0.5, -0.5) and + (-0.5, -0.5) .. (8.4,1); 
  \draw[densely dashed, thin, red] (LT)  .. controls +(-0.5,-0.13) and +(-0.5,-0.13) .. (LB);
  \draw[densely dashed,  thin, red] (RT)  .. controls +(-0.5, 0.13) and +(-0.5, 0.13) .. (RB);
    \draw[red, thin, densely dashed] (1.8,1) arc (90:270:0.5 and 1);
    \draw[red, thin, densely dashed] (2.4,1) arc (90:270:0.5 and 1);
    \draw[red, thin, densely dashed] (5.6,1) arc (90:270:0.5 and 1);
    \draw[red, thin, densely dashed] (6.2,1) arc (90:270:0.5 and 1);
    \fill (4,1.5) circle (0.6mm and 0.3mm);
    \node[scale = 0.7] at (4,1.5) {$\bullet$};
  \node[scale = 0.7] at ($(S1R) + (0.15,0)$) {$\bullet^2$};
  \node[scale = 0.7] at ($(S1L) + (-0.17,0)$) {$\bullet^2$};

  \node[scale = 0.7] at ($(S2R) + (0.1,-0.025)$) {$\bullet$};
  \node[scale = 0.7] at ($(S2L) + (0.1,0.025)$) {$\bullet$};
  \node[scale = 0.7] at ($(S2R) + (-0.1,0.025)$) {$\bullet$};
  \node[scale = 0.7] at ($(S2L) + (-0.1,-0.025)$) {$\bullet$};


  \node[scale = 0.7] at ($(S3R) + (-0.17,0)$) {$\bullet^2$};
  \node[scale = 0.7] at ($(S3L) + (0.15,0)$) {$\bullet^2$};

  \node[scale = 0.7] at ($(S4R) + (0.1,-0.025)$) {$\bullet$};
  \node[scale = 0.7] at ($(S4L) + (0.1,0.025)$) {$\bullet$};
  \node[scale = 0.7] at ($(S4R) + (-0.1,0.025)$) {$\bullet$};
  \node[scale = 0.7] at ($(S4L) + (-0.1,-0.025)$) {$\bullet$};





%  \path [name intersections={of=line 1 and line 3,by=v1}];
%  \path [name intersections={of=line 1 and line 5,by=v2}];
%  \path [name intersections={of=line 2 and line 4,by=v3}];
%  \path [name intersections={of=line 2 and line 6,by=v4}];
 % \fill[red] (RT) circle (0.6mm and 0.3mm) node[label=-30:$v_2$] {};
% \fill[red] (v3) circle (0.6mm and 0.3mm) node[label=-170:$v_3$] {};
% \fill[red] (v4) circle (0.6mm and 0.3mm) node[label=-30:$v_4$] {};
\end{scope}


==> km_cyclenbhvertex.tex <==
\tdplotsetmaincoords{70}{120}
\begin{scope}[scale = 1.5, tdplot_main_coords]
\tikzset{zxplane/.style={canvas is zx plane at y=#1,very thin}}
\tikzset{yxplane/.style={canvas is yx plane at z=#1,very thin}}
\tikzset{yzplane/.style={canvas is yz plane at x=#1,very thin}}
\coordinate (TL) at (-1, 0,1);
\coordinate (TR) at ( 1, 0,1);
\coordinate (BF) at ( 0, 1,-1);
\coordinate (BB) at ( 0,-1,-1);
\coordinate (O) at ( 0, 0,  0);
\coordinate (MML) at (-1, 0, 0);
\coordinate (MMR) at ( 1, 0, 0);
\coordinate (MMF) at ( 0, 1, 0);
\coordinate (MMB) at ( 0,-1, 0);
\coordinate (MFL) at (-1, 1, 0);
\coordinate (MFR) at ( 1, 1, 0);
\coordinate (MBL) at (-1,-1, 0);
\coordinate (MBR) at ( 1,-1, 0);
\begin{scope}[yzplane=-1]
  \coordinate (T1) at (0,0.3); 
  \draw[very thin, dashed] (T1) arc (90:-270:0.3cm) coordinate[pos= 0.9] (Tube2) coordinate[pos = 0.4] (Tube1);
\end{scope}

\begin{scope}[yzplane=1]
  \coordinate (T2) at (0,0.3); 
  \draw[very thin] (T2) arc (90:-270:0.3cm) coordinate[pos= 0.9] (Tube4) coordinate[pos = 0.4] (Tube3);
\end{scope}

\begin{scope}[yzplane=0]
  \fill[gray, opacity = 0.5] (Tube1) -- (Tube3) arc(-54: 126: 0.3cm) -- (Tube2) arc (126: -54: 0.3cm);
  \fill[gray, opacity = 0.5] (Tube1) -- (Tube3) arc(-54: -234: 0.3cm) -- (Tube2) arc (-234: -54: 0.3cm);
\end{scope}

\filldraw[very thin, fill = green, fill opacity = 0.3] (MML) -- (TL) -- (TR) --(MMR) -- cycle;
\filldraw[very thin, fill = green, fill opacity = 0.3] (MMF) -- (BF) -- (BB) -- (MMB) -- cycle;
\begin{scope}[yzplane=0]
  \draw[thick] (-0.3,0) arc (180:360:0.3cm);
\end{scope}


\filldraw[very thin, fill = red,  fill opacity = 0.3] (O) -- (MMF) -- (MFL) -- (MML) -- cycle;
\filldraw[very thin, fill = red,  fill opacity = 0.3] (O) -- (MMB) -- (MBR) -- (MMR) -- cycle;
\filldraw[very thin, fill = blue, fill opacity = 0.3] (O) -- (MMF) -- (MFR) -- (MMR) -- cycle;
\filldraw[very thin, fill = blue, fill opacity = 0.3] (O) -- (MMB) -- (MBL) -- (MML) -- cycle;

\begin{scope}[yzplane=-1]
  \coordinate (T1) at (0,0.3); 
  \draw[very thin, dashed] (T1) arc (90:-270:0.3cm) coordinate[pos= 0.9] (Tube2) coordinate[pos = 0.4] (Tube1);
\end{scope}

\draw[thick] (-1,-0.3, 0) -- (1, -0.3,0);

\begin{scope}[yzplane=1]
  \coordinate (T2) at (0,0.3); 
  \draw[very thin] (T2) arc (90:-270:0.3cm) coordinate[pos= 0.9] (Tube4) coordinate[pos = 0.4] (Tube3);
\end{scope}

\begin{scope}[yzplane=0]
  \fill[gray, opacity = 0.3] (Tube1) -- (Tube3) arc(-54: 126: 0.3cm) -- (Tube2) arc (126: -54: 0.3cm);
  \fill[gray, opacity = 0.3] (Tube1) -- (Tube3) arc(-54: -234: 0.3cm) -- (Tube2) arc (-234: -54: 0.3cm);
\end{scope}


\draw[thick] (-1, 0, 0.3) -- (1, 0, 0.3);
\draw[thick] (-1, 0.3, 0) -- (1, 0.3,0);




%\end{scope}

%  \node[text width = 3cm] at (0,0) {BLABLA, 3D picture of the intesection of a nbh of a vertex with the tubular nbh of the cycle};
\end{scope}


\begin{scope}[xshift= 5cm,xscale = 1.2, yscale = 0.7]
  \coordinate (A1) at (-1,-1);
  \coordinate (A2) at (-1, 0);
  \coordinate (A3) at (-1, 1);
  \coordinate (B1) at ( 1,-1);
  \coordinate (B2) at ( 1, 0);
  \coordinate (B3) at ( 1, 1);
  \coordinate (C2) at ( 0, 0);
  \coordinate (C3) at ( 0, 1);
  \draw                         (A1) -- (B1);
  \draw[dashed]                 (A1) -- ++(-0.5,0);
  \draw[dashed]                 (B1) -- ++( 0.5,0);
  \draw                         (A2) -- (C2);
  \draw[dashed]                 (A2) -- ++(-0.5,0);
  \draw                         (A3) -- (C3);
  \draw[dashed]                 (A3) -- ++(-0.5,0);
  \draw                         (C2) -- (C3);
  \draw                         (C3) -- (B3);
  \draw[dashed]                 (B2) -- ++( 0.5,0);
  \draw                         (C2) -- (B2);
  \draw[dashed]                 (B3) -- ++( 0.5,0);
\end{scope}

==> km_dec-circle.tex <==
\begin{scope}
\node (empty) at (5,0) {$\begin{array}{c}  \emptyset\,\{2\} \\ \oplus \\ \emptyset \\ \oplus \\ \emptyset\,\{-2\}  \end{array}$};
  \node (Gamma) at (-5,0) {${\tikz{\draw (0,0) circle (0.3cm)}}$};
  \draw[<-] (empty) .. controls +(-2,1) and + (2,1) .. (Gamma) coordinate[pos=0.5] (top) {};
  \draw[->] (empty) .. controls +(-2,-1) and + (2,-1) .. (Gamma) node[pos=0.5] (bottom) {};
  \node[above] (TOP) at (top) 
{
$\left(
\begin{array}{l}
  \captwo + E_1 \capone + E_2 \capzero  \\[1em] \capone + E_1 \capzero  \\[1em] \capzero
\end{array} 
\right)
$
};
  \node[below] (BOT) at (bottom) {
$\left(
\cupzero \quad  \cupone \quad \cuptwo
\right)$
};
\end{scope}

==> km_dec-digon.tex <==
\begin{scope}
\node (I) at (5,0) {$\begin{array}{c}  \NB{\tikz{\draw (-0.5,0) -- (0.5,0)}} \, \{1\} \\ \oplus \\ \NB{\tikz{\draw (-0.5,0) -- (0.5,0)}}\, \{-1\}  \end{array}$};
  \node (Gamma) at (-5,0) {${\tikz{\draw (-0.5,0) -- (-0.3, 0) .. controls (0,0.3) .. (0.3, 0) -- (0.5, 0); \draw (-0.3, 0) .. controls (0,-0.3) .. (0.3, 0) ;
}}$};
  \draw[<-] (I) .. controls +(-2,1) and + (2,1) .. (Gamma) coordinate[pos=0.5] (top) {};
  \draw[->] (I) .. controls +(-2,-1) and + (2,-1) .. (Gamma) node[pos=0.5] (bottom) {};
  \node[above] (TOP) at (top) 
{
$\left(
\begin{array}{l}
  \digoncapone  \\[1em] \digoncapzero
\end{array} 
\right)
$
};
  \node[below] (BOT) at (bottom) {
$\left(
\digoncupzero \quad  \digoncupone
\right)$
};
\end{scope}

==> km_dec-square.tex <==
\begin{scope}
\node (Smoothings) at (5,0) {
$\begin{array}{c} 
\NB{\tikz[rotate= -20]{
\draw (-0.5, -0.5) ..controls +(0.2, 0.2) and +(0.2, -0.2).. (-0.5, 0.5);  
\draw ( 0.5, -0.5) ..controls +(-0.2, 0.2) and +(-0.2, -0.2).. ( 0.5, 0.5);  
}} \\ 
\oplus \\ 
\NB{\tikz[rotate= -20]{
\draw (-0.5, -0.5) ..controls +(0.2, 0.2) and +(-0.2, 0.2).. ( 0.5, -0.5);  
\draw (-0.5,  0.5) ..controls +( 0.2,-0.2) and +(-0.2, -0.2).. ( 0.5, 0.5);  
}}
\end{array}
$
};
\node (Square) at (-5,0) {
${\tikz[rotate= -20]{
\draw (-0.3,-0.3) -- (-0.3, 0.3) -- (0.3,0.3) -- (0.3, -0.3) -- cycle;
\draw (-0.3,-0.3) -- (-0.5, -0.5);
\draw (-0.3, 0.3) -- (-0.5,  0.5);
\draw ( 0.3,-0.3) -- ( 0.5, -0.5);
\draw ( 0.3, 0.3) -- ( 0.5,  0.5);
}}$
};
  \draw[<-] (Smoothings) .. controls +(-2,1) and + (2,1) .. (Square) coordinate[pos=0.5] (top) {};
  \draw[->] (Smoothings) .. controls +(-2,-1) and + (2,-1) .. (Square) node[pos=0.5] (bottom) {};
  \node[above] (TOP) at (top) 
{
$
\left(
\begin{array}{c} 
\squareTOsmoothone  \\[1em]
\squareTOsmoothtwo
\end{array} 
\right)
$
 };
  \node[below] (BOT) at (bottom) {
 $\left(
 \smoothoneTOsquare \quad  \smoothtwoTOsquare
 \right)$
};
\end{scope}

==> km_dec-triangle.tex <==
\begin{scope}
\node (vertex) at (3,0) {
$
\NB{\tikz[rotate= -20]{
\draw (0,0) -- (  0:0.5cm);
\draw (0,0) -- (120:0.5cm);
\draw (0,0) -- (240:0.5cm);
}
}
$
};
\node (triangle) at (-3,0) {
${\tikz[rotate= -20]{
\draw (  0:0.25cm) -- (  0:0.5cm);
\draw (120:0.25cm) -- (120:0.5cm);
\draw (240:0.25cm) -- (240:0.5cm);
\draw  (120:0.25cm) -- (240:0.25cm) -- (0:0.25cm) -- (120:0.25cm);
}}$
};
  \draw[<-] (vertex) .. controls +(-2,1) and + (2,1) .. (triangle) coordinate[pos=0.5] (top) {};
  \draw[->] (vertex) .. controls +(-2,-1) and + (2,-1) .. (triangle) node[pos=0.5] (bottom) {};
  \node[above] (TOP) at (top) 
{
$
\triangleTOvertex[0.5]
$
 };
  \node[below] (BOT) at (bottom) {
 $
\vertexTOtriangle[0.5]
$
};
\end{scope}


==> km_diskidots.tex <==
\begin{scope}
  \coordinate (A) at (0,0);
  \coordinate (B) at (2,0);
  \coordinate (C) at (2.5,0.5);
  \coordinate (D) at (0.5,0.5);
  \coordinate (M) at (1.25, 0.25);
  \fill (M) circle (0.5mm) node[left] {$n$};
  \draw (C) -- (D) -- (A) -- (B) -- (C);
\end{scope}

==> km_foam-for-exact-square.tex <==
\tdplotsetmaincoords{70}{25}
\begin{scope}
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=0]
    \coordinate (AT) at ({cos(  45)}, {sin(  45)});
    \coordinate (BT) at ({cos(135)}, {sin(135)});
    \coordinate (CT) at ({cos(225)}, {sin(225)});
    \coordinate (DT) at ({cos(315)}, {sin(315)});
    \coordinate (aT) at (0 ,  0.3);
    \coordinate (bT) at (0 , -0.3);
    \draw (aT) -- (AT);
    \draw (aT) -- (BT);
    \draw (aT) -- (bT);
    \draw (CT) -- (bT);
    \draw (DT) -- (bT);
  \end{scope}
  \begin{scope}[yxplane=1]
    \coordinate (AM) at ({cos(  45)}, {sin(  45)});
    \coordinate (BM) at ({cos(135)}, {sin(135)});
    \coordinate (CM) at ({cos(225)}, {sin(225)});
    \coordinate (DM) at ({cos(315)}, {sin(315)});
    \coordinate (aM) at ( 0.3,0);
    \coordinate (bM) at (-0.3,0);
    \draw (aM) -- (AM);
    \draw (aM) -- (DM);
    \draw (aM) -- (bM);
    \draw (CM) -- (bM);
    \draw (BM) -- (bM);
  \end{scope}
  \coordinate (OT) at (0,0, 0.5);
  \draw (AM) -- (AT);
  \draw (BM) -- (BT);
  \draw (CM) -- (CT);
  \draw (DM) -- (DT);
  \draw (aT) -- (OT);
  \draw (bT) -- (OT);
  \draw (aM) -- (OT);
  \draw (bM) -- (OT);
\end{scope}
\end{scope}

\begin{scope}[xshift=4cm]
\tdplotsetmaincoords{70}{115}
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=0]
    \coordinate (AT) at ({cos(  45)}, {sin(  45)});
    \coordinate (BT) at ({cos(135)}, {sin(135)});
    \coordinate (CT) at ({cos(225)}, {sin(225)});
    \coordinate (DT) at ({cos(315)}, {sin(315)});
    \coordinate (aT) at (0 ,  0.3);
    \coordinate (bT) at (0 , -0.3);
    \draw (aT) -- (AT);
    \draw (aT) -- (BT);
    \draw (aT) -- (bT);
    \draw (CT) -- (bT);
    \draw (DT) -- (bT);
  \end{scope}
  % \begin{scope}[yxplane=-1]
  %   \coordinate (AB) at ({cos(  45)}, {sin(  45)});
  %   \coordinate (BB) at ({cos(135)}, {sin(135)});
  %   \coordinate (CB) at ({cos(225)}, {sin(225)});
  %   \coordinate (DB) at ({cos(315)}, {sin(315)});
  %   \coordinate (aB) at (0 ,  0.3);
  %   \coordinate (bB) at (0 , -0.3);
  %   \draw (aB) -- (AB);
  %   \draw (aB) -- (BB);
  %   \draw (aB) -- (bB);
  %   \draw (CB) -- (bB);
  %   \draw (DB) -- (bB);
  % \end{scope}
  \begin{scope}[yxplane=1]
    \coordinate (AM) at ({cos(  45)}, {sin(  45)});
    \coordinate (BM) at ({cos(135)}, {sin(135)});
    \coordinate (CM) at ({cos(225)}, {sin(225)});
    \coordinate (DM) at ({cos(315)}, {sin(315)});
    \coordinate (aM) at (0, 0.3);
    \coordinate (bM) at (0, -0.3);
    \draw (AM) .. controls (aM) and (bM) .. (DM) coordinate[pos=0.5] (eM);
	\draw (BM) .. controls (aM) and (bM) .. (CM) coordinate[pos=0.5] (fM);
\end{scope}
  \coordinate (OT) at (0,0, 0.5);
%  \coordinate (OB) at (0,0,-0.3);
  \draw (aT) .. controls +(0,0, 0.3) and +(0,0.3,0) .. (OT) .. controls +(0,-0.3, 0) and + (0,0, 0.3) .. (bT);
%  \draw (aB) .. controls +(0,0, 0.3) and +(0,0.3,0) .. (OB) .. controls +(0,-0.3, 0) and + (0,0, 0.3) .. (bB);
\draw (AM) -- (AT);
  \draw (BM) -- (BT);
  \draw (CM) -- (CT);
  \draw (DM) -- (DT);
  \draw[densely dotted] (eM) ..controls +(0,0,-0.2) and + (0,0,0).. (OT);
  \draw[densely dotted] (fM) ..controls +(0,0,-0.2) and + (0,0,0).. (OT);
  %draw (aB) -- (OB);
  %\draw (bB) -- (OB);
  %\draw (aT) -- (OT);
  %\draw (bT) -- (OT);
  %\draw (aM) -- (OB);
  %\draw (bM) -- (OB);
  %\draw (aM) -- (OT);
  %\draw (bM) -- (OT);
\end{scope}

\end{scope}


\begin{scope}[xshift= 8cm]
\tdplotsetmaincoords{70}{115}
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=1]
    \coordinate (AT) at ({cos(  45)}, {sin(  45)});
    \coordinate (BT) at ({cos(135)}, {sin(135)});
    \coordinate (CT) at ({cos(225)}, {sin(225)});
    \coordinate (DT) at ({cos(315)}, {sin(315)});
    \coordinate (aT) at (  0.3, 0);
    \coordinate (bT) at ( -0.3, 0);
    \draw (AT) .. controls (aT) and (bT) .. (BT) coordinate[pos=0.5] (eT);
    \draw (DT) .. controls (aT) and (bT) .. (CT) coordinate[pos=0.5] (fT);

  \end{scope}
  % \begin{scope}[yxplane=-1]
  %   \coordinate (AB) at ({cos(  45)}, {sin(  45)});
  %   \coordinate (BB) at ({cos(135)}, {sin(135)});
  %   \coordinate (CB) at ({cos(225)}, {sin(225)});
  %   \coordinate (DB) at ({cos(315)}, {sin(315)});
  %   \coordinate (aB) at (0 ,  0.3);
  %   \coordinate (bB) at (0 , -0.3);
  %   \draw (aB) -- (AB);
  %   \draw (aB) -- (BB);
  %   \draw (aB) -- (bB);
  %   \draw (CB) -- (bB);
  %   \draw (DB) -- (bB);
  % \end{scope}
  \begin{scope}[yxplane=0]
    \coordinate (AM) at ({cos(  45)}, {sin(  45)});
    \coordinate (BM) at ({cos(135)}, {sin(135)});
    \coordinate (CM) at ({cos(225)}, {sin(225)});
    \coordinate (DM) at ({cos(315)}, {sin(315)});
    \coordinate (aM) at (0, 0.3);
    \coordinate (bM) at (0, -0.3);
    \draw (AM) .. controls (aM) and (bM) .. (DM) coordinate[pos=0.5] (eM);
    \draw (BM) .. controls (aM) and (bM) .. (CM) coordinate[pos=0.5] (fM);
\end{scope}
  \coordinate (OT) at (0,0, 0.5);
%  \coordinate (OB) at (0,0,-0.3);
%  \draw (aT) .. controls +(0,0,-0.3) and +(0,0.3,0) .. (OT) .. controls +(0,-0.3, 0) and + (0,0,-0.3) .. (bT);
%  \draw (aB) .. controls +(0,0, 0.3) and +(0,0.3,0) .. (OB) .. controls +(0,-0.3, 0) and + (0,0, 0.3) .. (bB);
\draw (AM) -- (AT);
  \draw (BM) -- (BT);
  \draw (CM) -- (CT);
  \draw (DM) -- (DT);
  \draw[densely dotted] (eM) ..controls +(0,0,0.2) and + (0.1,0,0).. (OT);
  \draw[densely dotted] (fM) ..controls +(0,0,0.2) and + (-0.1,0,0).. (OT);
  \draw[densely dotted] (eT) ..controls +(0,0,-0.2) and + (0,0.1,0).. (OT);
  \draw[densely dotted] (fT) ..controls +(0,0,-0.2) and + (0,-0.1,0).. (OT);

  %draw (aB) -- (OB);
  %\draw (bB) -- (OB);
  %\draw (aT) -- (OT);
  %\draw (bT) -- (OT);
  %\draw (aM) -- (OB);
  %\draw (bM) -- (OB);
  %\draw (aM) -- (OT);
  %\draw (bM) -- (OT);
\end{scope}

  
\end{scope}

\begin{scope}[xshift = 12cm]
\tdplotsetmaincoords{70}{25}
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=1]
    \coordinate (AT) at ({cos(  45)}, {sin(  45)});
    \coordinate (BT) at ({cos(135)}, {sin(135)});
    \coordinate (CT) at ({cos(225)}, {sin(225)});
    \coordinate (DT) at ({cos(315)}, {sin(315)});
    \coordinate (aT) at (0 ,  0.3);
    \coordinate (bT) at (0 , -0.3);
    \draw (aT) -- (AT);
    \draw (aT) -- (BT);
    \draw (aT) -- (bT);
    \draw (CT) -- (bT);
    \draw (DT) -- (bT);
  \end{scope}
  % \begin{scope}[yxplane=-1]
  %   \coordinate (AB) at ({cos(  45)}, {sin(  45)});
  %   \coordinate (BB) at ({cos(135)}, {sin(135)});
  %   \coordinate (CB) at ({cos(225)}, {sin(225)});
  %   \coordinate (DB) at ({cos(315)}, {sin(315)});
  %   \coordinate (aB) at (0 ,  0.3);
  %   \coordinate (bB) at (0 , -0.3);
  %   \draw (aB) -- (AB);
  %   \draw (aB) -- (BB);
  %   \draw (aB) -- (bB);
  %   \draw (CB) -- (bB);
  %   \draw (DB) -- (bB);
  % \end{scope}
  \begin{scope}[yxplane=0]
    \coordinate (AM) at ({cos(  45)}, {sin(  45)});
    \coordinate (BM) at ({cos(135)}, {sin(135)});
    \coordinate (CM) at ({cos(225)}, {sin(225)});
    \coordinate (DM) at ({cos(315)}, {sin(315)});
    \coordinate (aM) at (0, 0.3);
    \coordinate (bM) at (0, -0.3);
    \draw (AM) .. controls (aM) and (bM) .. (DM) coordinate[pos=0.5] (eM);
	\draw (BM) .. controls (aM) and (bM) .. (CM) coordinate[pos=0.5] (fM);
\end{scope}
  \coordinate (OT) at (0,0, 0.5);
%  \coordinate (OB) at (0,0,-0.3);
  \draw (aT) .. controls +(0,0,-0.3) and +(0,0.3,0) .. (OT) .. controls +(0,-0.3, 0) and + (0,0,-0.3) .. (bT);
%  \draw (aB) .. controls +(0,0, 0.3) and +(0,0.3,0) .. (OB) .. controls +(0,-0.3, 0) and + (0,0, 0.3) .. (bB);
\draw (AM) -- (AT);
  \draw (BM) -- (BT);
  \draw (CM) -- (CT);
  \draw (DM) -- (DT);
  \draw[densely dotted] (eM) ..controls +(0,0,0.2) and + (0,0,0).. (OT);
  \draw[densely dotted] (fM) ..controls +(0,0,0.2) and + (0,0,0).. (OT);
  %draw (aB) -- (OB);
  %\draw (bB) -- (OB);
  %\draw (aT) -- (OT);
  %\draw (bT) -- (OT);
  %\draw (aM) -- (OB);
  %\draw (bM) -- (OB);
  %\draw (aM) -- (OT);
  %\draw (bM) -- (OT);
\end{scope}
\end{scope}


==> km_homot-for-exact-square.tex <==
\tdplotsetmaincoords{70}{115}
\begin{scope}
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=0]
    \coordinate (AT) at ({cos(  45)}, {sin(  45)});
    \coordinate (BT) at ({cos(135)}, {sin(135)});
    \coordinate (CT) at ({cos(225)}, {sin(225)});
    \coordinate (DT) at ({cos(315)}, {sin(315)});
    \coordinate (aT) at (0 ,  0.3);
    \coordinate (bT) at (0 , -0.3);
    \draw (aT) -- (AT);
    \draw (aT) -- (BT);
    \draw (aT) -- (bT);
    \draw (CT) -- (bT);
    \draw (DT) -- (bT);
  \end{scope}
\node[scale = 0.5] at (0,0,0.2) {$\triangle$};
  \begin{scope}[yxplane=1]
    \coordinate (AM) at ({cos(  45)}, {sin(  45)});
    \coordinate (BM) at ({cos(135)}, {sin(135)});
    \coordinate (CM) at ({cos(225)}, {sin(225)});
    \coordinate (DM) at ({cos(315)}, {sin(315)});
    \coordinate (aM) at ( 0.3,0);
    \coordinate (bM) at (-0.3,0);
    \draw (aM) -- (AM);
    \draw (aM) -- (DM);
    \draw (aM) -- (bM);
    \draw (CM) -- (bM);
    \draw (BM) -- (bM);
  \end{scope}
  \coordinate (OT) at (0,0, 0.5);
  \draw (AM) -- (AT);
  \draw (BM) -- (BT);
  \draw (CM) -- (CT);
  \draw (DM) -- (DT);
  \draw (aT) -- (OT);
  \draw (bT) -- (OT);
  \draw (aM) -- (OT);
  \draw (bM) -- (OT);
\end{scope}
\end{scope}


\begin{scope}[xshift=4cm]
\tdplotsetmaincoords{70}{25}
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=0]
    \coordinate (AT) at ({cos(  45)}, {sin(  45)});
    \coordinate (BT) at ({cos(135)}, {sin(135)});
    \coordinate (CT) at ({cos(225)}, {sin(225)});
    \coordinate (DT) at ({cos(315)}, {sin(315)});
    \coordinate (aT) at (0 ,  0.3);
    \coordinate (bT) at (0 , -0.3);
    \draw (aT) -- (AT);
    \draw (aT) -- (BT);
    \draw (aT) -- (bT);
    \draw (CT) -- (bT);
    \draw (DT) -- (bT);
  \end{scope}
\node[scale = 0.5] at (0.03,0,0.3) {$\triangle$};
  % \begin{scope}[yxplane=-1]
  %   \coordinate (AB) at ({cos(  45)}, {sin(  45)});
  %   \coordinate (BB) at ({cos(135)}, {sin(135)});
  %   \coordinate (CB) at ({cos(225)}, {sin(225)});
  %   \coordinate (DB) at ({cos(315)}, {sin(315)});
  %   \coordinate (aB) at (0 ,  0.3);
  %   \coordinate (bB) at (0 , -0.3);
  %   \draw (aB) -- (AB);
  %   \draw (aB) -- (BB);
  %   \draw (aB) -- (bB);
  %   \draw (CB) -- (bB);
  %   \draw (DB) -- (bB);
  % \end{scope}
  \begin{scope}[yxplane=1]
    \coordinate (AM) at ({cos(  45)}, {sin(  45)});
    \coordinate (BM) at ({cos(135)}, {sin(135)});
    \coordinate (CM) at ({cos(225)}, {sin(225)});
    \coordinate (DM) at ({cos(315)}, {sin(315)});
    \coordinate (aM) at (0, 0.3);
    \coordinate (bM) at (0, -0.3);
    \draw (AM) .. controls (aM) and (bM) .. (DM) coordinate[pos=0.5] (eM);
	\draw (BM) .. controls (aM) and (bM) .. (CM) coordinate[pos=0.5] (fM);
\end{scope}
  \coordinate (OT) at (0,0, 0.5);
%  \coordinate (OB) at (0,0,-0.3);
  \draw (aT) .. controls +(0,0, 0.3) and +(0,0.3,0) .. (OT) .. controls +(0,-0.3, 0) and + (0,0, 0.3) .. (bT);
%  \draw (aB) .. controls +(0,0, 0.3) and +(0,0.3,0) .. (OB) .. controls +(0,-0.3, 0) and + (0,0, 0.3) .. (bB);
\draw (AM) -- (AT);
  \draw (BM) -- (BT);
  \draw (CM) -- (CT);
  \draw (DM) -- (DT);
  \draw[densely dotted] (eM) ..controls +(0,0,-0.2) and + (0,0,0).. (OT);
  \draw[densely dotted] (fM) ..controls +(0,0,-0.2) and + (0,0,0).. (OT);
  %draw (aB) -- (OB);
  %\draw (bB) -- (OB);
  %\draw (aT) -- (OT);
  %\draw (bT) -- (OT);
  %\draw (aM) -- (OB);
  %\draw (bM) -- (OB);
  %\draw (aM) -- (OT);
  %\draw (bM) -- (OT);
\end{scope}

\end{scope}


\begin{scope}[xshift= 8cm]
\tdplotsetmaincoords{70}{25}
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=1]
    \coordinate (AT) at ({cos(  45)}, {sin(  45)});
    \coordinate (BT) at ({cos(135)}, {sin(135)});
    \coordinate (CT) at ({cos(225)}, {sin(225)});
    \coordinate (DT) at ({cos(315)}, {sin(315)});
    \coordinate (aT) at (  0.3, 0);
    \coordinate (bT) at ( -0.3, 0);
    \draw (AT) .. controls (aT) and (bT) .. (BT) coordinate[pos=0.5] (eT);
    \draw (DT) .. controls (aT) and (bT) .. (CT) coordinate[pos=0.5] (fT);

  \end{scope}
\node[scale =0.5] at (-0.8, -0.1, 0.3) {$\square$};
  % \begin{scope}[yxplane=-1]
  %   \coordinate (AB) at ({cos(  45)}, {sin(  45)});
  %   \coordinate (BB) at ({cos(135)}, {sin(135)});
  %   \coordinate (CB) at ({cos(225)}, {sin(225)});
  %   \coordinate (DB) at ({cos(315)}, {sin(315)});
  %   \coordinate (aB) at (0 ,  0.3);
  %   \coordinate (bB) at (0 , -0.3);
  %   \draw (aB) -- (AB);
  %   \draw (aB) -- (BB);
  %   \draw (aB) -- (bB);
  %   \draw (CB) -- (bB);
  %   \draw (DB) -- (bB);
  % \end{scope}
  \begin{scope}[yxplane=0]
    \coordinate (AM) at ({cos(  45)}, {sin(  45)});
    \coordinate (BM) at ({cos(135)}, {sin(135)});
    \coordinate (CM) at ({cos(225)}, {sin(225)});
    \coordinate (DM) at ({cos(315)}, {sin(315)});
    \coordinate (aM) at (0, 0.3);
    \coordinate (bM) at (0, -0.3);
    \draw (AM) .. controls (aM) and (bM) .. (DM) coordinate[pos=0.5] (eM);
    \draw (BM) .. controls (aM) and (bM) .. (CM) coordinate[pos=0.5] (fM);
\end{scope}
  \coordinate (OT) at (0,0, 0.5);
%  \coordinate (OB) at (0,0,-0.3);
%  \draw (aT) .. controls +(0,0,-0.3) and +(0,0.3,0) .. (OT) .. controls +(0,-0.3, 0) and + (0,0,-0.3) .. (bT);
%  \draw (aB) .. controls +(0,0, 0.3) and +(0,0.3,0) .. (OB) .. controls +(0,-0.3, 0) and + (0,0, 0.3) .. (bB);
\draw (AM) -- (AT);
  \draw (BM) -- (BT);
  \draw (CM) -- (CT);
  \draw (DM) -- (DT);
  \draw[densely dotted] (eM) ..controls +(0,0,0.2) and + (0.1,0,0).. (OT);
  \draw[densely dotted] (fM) ..controls +(0,0,0.2) and + (-0.1,0,0).. (OT);
  \draw[densely dotted] (eT) ..controls +(0,0,-0.2) and + (0,0.1,0).. (OT);
  \draw[densely dotted] (fT) ..controls +(0,0,-0.2) and + (0,-0.1,0).. (OT);

  %draw (aB) -- (OB);
  %\draw (bB) -- (OB);
  %\draw (aT) -- (OT);
  %\draw (bT) -- (OT);
  %\draw (aM) -- (OB);
  %\draw (bM) -- (OB);
  %\draw (aM) -- (OT);
  %\draw (bM) -- (OT);
\end{scope}  
\end{scope}

\begin{scope}[xshift = 12cm]
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=1]
    \coordinate (AT) at ({cos(  45)}, {sin(  45)});
    \coordinate (BT) at ({cos(135)}, {sin(135)});
    \coordinate (CT) at ({cos(225)}, {sin(225)});
    \coordinate (DT) at ({cos(315)}, {sin(315)});
    \coordinate (aT) at (0 ,  0.3);
    \coordinate (bT) at (0 , -0.3);
    \draw (aT) -- (AT);
    \draw (aT) -- (BT);
    \draw (aT) -- (bT);
    \draw (CT) -- (bT);
    \draw (DT) -- (bT);
  \end{scope}
\node[scale =0.5] at (0, 0, 0.7) {$\triangle$};
  % \begin{scope}[yxplane=-1]
  %   \coordinate (AB) at ({cos(  45)}, {sin(  45)});
  %   \coordinate (BB) at ({cos(135)}, {sin(135)});
  %   \coordinate (CB) at ({cos(225)}, {sin(225)});
  %   \coordinate (DB) at ({cos(315)}, {sin(315)});
  %   \coordinate (aB) at (0 ,  0.3);
  %   \coordinate (bB) at (0 , -0.3);
  %   \draw (aB) -- (AB);
  %   \draw (aB) -- (BB);
  %   \draw (aB) -- (bB);
  %   \draw (CB) -- (bB);
  %   \draw (DB) -- (bB);
  % \end{scope}
  \begin{scope}[yxplane=0]
    \coordinate (AM) at ({cos(  45)}, {sin(  45)});
    \coordinate (BM) at ({cos(135)}, {sin(135)});
    \coordinate (CM) at ({cos(225)}, {sin(225)});
    \coordinate (DM) at ({cos(315)}, {sin(315)});
    \coordinate (aM) at (0, 0.3);
    \coordinate (bM) at (0, -0.3);
    \draw (AM) .. controls (aM) and (bM) .. (DM) coordinate[pos=0.5] (eM);
	\draw (BM) .. controls (aM) and (bM) .. (CM) coordinate[pos=0.5] (fM);
\end{scope}
  \coordinate (OT) at (0,0, 0.5);
%  \coordinate (OB) at (0,0,-0.3);
  \draw (aT) .. controls +(0,0,-0.3) and +(0,0.3,0) .. (OT) .. controls +(0,-0.3, 0) and + (0,0,-0.3) .. (bT);
%  \draw (aB) .. controls +(0,0, 0.3) and +(0,0.3,0) .. (OB) .. controls +(0,-0.3, 0) and + (0,0, 0.3) .. (bB);
\draw (AM) -- (AT);
  \draw (BM) -- (BT);
  \draw (CM) -- (CT);
  \draw (DM) -- (DT);
  \draw[densely dotted] (eM) ..controls +(0,0,0.2) and + (0,0,0).. (OT);
  \draw[densely dotted] (fM) ..controls +(0,0,0.2) and + (0,0,0).. (OT);
  %draw (aB) -- (OB);
  %\draw (bB) -- (OB);
  %\draw (aT) -- (OT);
  %\draw (bT) -- (OT);
  %\draw (aM) -- (OB);
  %\draw (bM) -- (OB);
  %\draw (aM) -- (OT);
  %\draw (bM) -- (OT);
\end{scope}
\end{scope}


==> km_klein4disks.tex <==
\begin{scope}[xscale = 0.5, yscale = 0.5]
  \begin{scope}
  \begin{scope}[black!50!green]
    \fill[opacity = 0.2] (-1,1) -- (2,1) arc (90:270:0.5 and 1) -- (-1, -1) arc (270:90:0.5 and 1);
    \draw[black, thick, ->- ] (-1,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-1,1) -- (2,1) arc (90:-90:0.5 and 1) --  (-1, -1) arc (-90:90:0.5 and 1);
    \draw[thick, black] (-1,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$2$};
    \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  \end{scope}
  \begin{scope}[blue, xshift = 4cm]
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
    \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
    \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$3$};
    \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  \end{scope}
  \begin{scope}[black!50!green,  xshift = 8cm]
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
    \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
    \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$2$};
    \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  \end{scope}
  \begin{scope}[blue,  xshift = 12cm]
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
    \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
    \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$3$};
    \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  \end{scope}
  \begin{scope}[black!50!green,  xshift = 16cm]
    \fill[opacity = 0.2] (-2,1) -- (1,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
    \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-2,1) -- (1,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
    \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$2$};
    \draw[thick, black, ->-] (1,1) arc (90:-90:0.5 and 1);
    \draw[thick, black, dotted] (1,1) arc (90:270:0.5 and 1);
  \end{scope}
  \end{scope}

 \begin{scope}[yshift = -3.5cm ]
  \begin{scope}[black!50!green]
    \fill[opacity = 0.2] (-1,1) -- (2,1) arc (90:270:0.5 and 1) -- (-1, -1) arc (270:90:0.5 and 1);
    \draw[black, thick, ->- ] (-1,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-1,1) -- (2,1) arc (90:-90:0.5 and 1) --  (-1, -1) arc (-90:90:0.5 and 1);
    \draw[thick, black] (-1,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$2$};
    \fill[blue, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,blue, opacity =1] {$3$};
  \end{scope}
  \begin{scope}[red, xshift = 4cm]
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
    \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
    \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$1$};
    \fill[blue, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,blue, opacity =1] {$3$};
  \end{scope}
  \begin{scope}[black!50!green,  xshift = 8cm]
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
    \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
    \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$2$};
    \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  \end{scope}
  \begin{scope}[blue,  xshift = 12cm]
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
    \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-2,1) -- (2,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
    \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$3$};
    \fill[red, opacity = 0.2] (2,0) circle (0.5 and 1) node [scale = 0.7,red, opacity =1] {$1$};
  \end{scope}
  \begin{scope}[black!50!green,  xshift = 16cm]
    \fill[opacity = 0.2] (-2,1) -- (1,1) arc (90:270:0.5 and 1) -- (-2, -1) arc (270:90:0.5 and 1);
    \draw[ black, dotted] (-2,1) arc (90:270:0.5 and 1);
    \fill[opacity = 0.2] (-2,1) -- (1,1) arc (90:-90:0.5 and 1) -- (-2, -1) arc (-90:90:0.5 and 1);
    \draw[ black] (-2,1) arc (90:-90:0.5 and 1);
    \node[scale =0.7] at (0,0) {$2$};
    \draw[thick, black, ->-] (1,1) arc (90:-90:0.5 and 1);
    \draw[thick, black, dotted] (1,1) arc (90:270:0.5 and 1);
  \end{scope}
  \end{scope}


\end{scope}


==> km_mixedgraph.tex <==
%\begin{scope}[scale =0.5]
\begin{align*}
\qdim\left(\brak{\NB{
\!\!\!\begin{tikzpicture}[scale=0.25]
\coordinate (A) at (-2,1.5);
\coordinate (B) at (2,1.5);
\coordinate (C) at (2,-1.5);
\coordinate (D) at (-2,-1.5);
\coordinate (a) at (-1,.5);
\coordinate (b) at (1,.5);
\coordinate (c) at (1,-.5);
\coordinate (d) at (-1,-.5);
\coordinate (mt) at (0,.5);
\coordinate (mb) at (0,-.5);
\coordinate (ML) at (-2, 0);
\coordinate (MR) at (2, 0);
\draw (a) -- (mt) -- (b) --(c) -- (mb) -- (d) -- (a);
\draw (A) -- (B) -- (MR) -- (C) -- (D) -- (ML) -- (A);
\draw (a) -- (A);
\draw (b) -- (B);
\draw (c) -- (C);
\draw (d) -- (D);
\draw (mt) -- (mb);
\draw (ML) ..  controls +(-2, 0) and +(-4,0) .. (0,2.5)  .. controls +(4,0) and +(2,0) .. (MR);
\end{tikzpicture}\!\!\!
}}_\kk\right)
&=
\qdim\left(\brak{\NB{\!\!\!
\begin{tikzpicture}[scale=0.25]
\coordinate (A) at (-2,1.5);
\coordinate (B) at (2,1.5);
\coordinate (C) at (2,-1.5);
\coordinate (D) at (-2,-1.5);
\coordinate (a) at (-1,.5);
\coordinate (b) at (1,.5);
\coordinate (c) at (1,-.5);
\coordinate (d) at (-1,-.5);
\coordinate (mt) at (0,.5);
\coordinate (mb) at (0,-.5);
\coordinate (ML) at (-2, 0);
\coordinate (MR) at (2, 0);
\draw (b) -- (c);
\draw (A) -- (B) -- (MR) -- (C) -- (D) -- (ML) -- (A);
\draw (A) .. controls (a) and (d) .. (D);
\draw (b) .. controls (mt) and (mb) .. (c);
%\draw (a) -- (A);
\draw (b) -- (B);
\draw (c) -- (C);
%\draw (d) -- (D);
%\draw (mt) -- (mb);
\draw (ML) ..  controls +(-2, 0) and +(-4,0) .. (0,2.5)  .. controls +(4,0) and +(2,0) .. (MR);
\end{tikzpicture} \!\!\!
}}_\kk\right)
%
+
%
\qdim\left(\brak{\NB{\!\!\!
\begin{tikzpicture}[scale=0.25]
\coordinate (A) at (-2,1.5);
\coordinate (B) at (2,1.5);
\coordinate (C) at (2,-1.5);
\coordinate (D) at (-2,-1.5);
\coordinate (a) at (-1,.5);
\coordinate (b) at (1,.5);
\coordinate (c) at (1,-.5);
\coordinate (d) at (-1,-.5);
\coordinate (mt) at (0,.5);
\coordinate (mb) at (0,-.5);
\coordinate (ML) at (-2, 0);
\coordinate (MR) at (2, 0);
\draw (b) -- (c);
\draw (A) -- (B) -- (MR) -- (C) -- (D) -- (ML) -- (A);
\draw (A) .. controls (a) and (mt) .. (b);
\draw (c) .. controls (mb) and (d) .. (D);
%\draw (a) -- (A);
\draw (b) -- (B);
\draw (c) -- (C);
%\draw (d) -- (D);
%\draw (mt) -- (mb);
\draw (ML) ..  controls +(-2, 0) and +(-4,0) .. (0,2.5)  .. controls +(4,0) and +(2,0) .. (MR);
\!\!\!\end{tikzpicture}
}
}_\kk\right)
\\ 
&=
 [2]
\qdim\left(\brak{\NB{
\!\!\!\begin{tikzpicture}[scale=0.25]
\coordinate (A) at (-2,1.5);
\coordinate (B) at (2,1.5);
\coordinate (C) at (2,-1.5);
\coordinate (D) at (-2,-1.5);
\coordinate (a) at (-1,.5);
\coordinate (b) at (1,.5);
\coordinate (c) at (1,-.5);
\coordinate (d) at (-1,-.5);
\coordinate (mt) at (0,.5);
\coordinate (mb) at (0,-.5);
\coordinate (ML) at (-2, 0);
\coordinate (MR) at (2, 0);
%\draw (b) -- (c);
\draw (A) -- (B) -- (MR) -- (C) -- (D) -- (ML) -- (A);
\draw (A) .. controls (a) and (d) .. (D);
\draw (B) .. controls (b) and (c) .. (C);
%\draw (b) .. controls (mt) and (mb) .. (c);
%\draw (a) -- (A);
%\draw (b) -- (B);
%\draw (c) -- (C);
%\draw (d) -- (D);
%\draw (mt) -- (mb);
\draw (ML) ..  controls +(-2, 0) and +(-4,0) .. (0,2.5)  .. controls +(4,0) and +(2,0) .. (MR);
\end{tikzpicture}\!\!\!
}}_\kk\right) +
\qdim\left(\brak{\NB{
\!\!\!\begin{tikzpicture}[scale=0.25]
\coordinate (A) at (-1.5,1.5);
\coordinate (B) at (1.5,1.5);
\coordinate (C) at (1.5,-1.5);
\coordinate (D) at (-1.5,-1.5);
\coordinate (a) at (-1,.5);
\coordinate (b) at (1,.5);
\coordinate (c) at (1,-.5);
\coordinate (d) at (-1,-.5);
\coordinate (mt) at (0,1.5);
\coordinate (mb) at (0,-1.5);
\coordinate (ML) at (-1.5, 0);
\coordinate (MR) at (1.5, 0);
\draw (mt) -- (mb);
%\draw (A) -- (B) -- (MR) -- (C) -- (D) -- (ML) -- (A);
\draw (mt) .. controls (A) and (A) .. (ML);
\draw (mt) .. controls (B) and (B) .. (MR);
\draw (mb) .. controls (D) and (D) .. (ML);
\draw (mb) .. controls (C) and (C) .. (MR);
%\draw (c) .. controls (mb) and (d) .. (D);
%\draw (a) -- (A);
%\draw (b) -- (B);
%ù\draw (c) -- (C);
%\draw (d) -- (D);
%\draw (mt) -- (mb);
\draw (ML) ..  controls +(-2, 0) and +(-4,0) .. (0,2.5)  .. controls +(4,0) and +(2,0) .. (MR);
\end{tikzpicture}\!\!\!
}}_\kk\right)
\\ &=
([2] +1)
%
\qdim\left(\brak{\NB{
\!\!\!\begin{tikzpicture}[scale=0.25]
\coordinate (A) at (-1.5,1.5);
\coordinate (B) at (1.5,1.5);
\coordinate (C) at (1.5,-1.5);
\coordinate (D) at (-1.5,-1.5);
\coordinate (a) at (-1,.5);
\coordinate (b) at (1,.5);
\coordinate (c) at (1,-.5);
\coordinate (d) at (-1,-.5);
\coordinate (mt) at (0,1);
\coordinate (mb) at (0,-1);
\coordinate (ML) at (-1.5, 0);
\coordinate (MR) at (1.5, 0);
%\draw (b) -- (c);
% \draw (A) -- (B) -- (MR) -- (C) -- (D) -- (ML) -- (A);
% \draw (A) .. controls (a) and (d) .. (D);
% \draw (B) .. controls (b) and (c) .. (C);
%\draw (b) .. controls (mt) and (mb) .. (c);
%\draw (a) -- (A);
%\draw (b) -- (B);
%\draw (c) -- (C);
%\draw (d) -- (D);
%\draw (mt) -- (mb);
\draw (ML) ..  controls (A) and (B) .. (MR);
\draw (ML) ..  controls (D) and (C) .. (MR);
\draw (ML) ..  controls +(-2, 0) and +(-4,0) .. (0,2)  .. controls +(4,0) and +(2,0) .. (MR);
\end{tikzpicture}\!\!\!
}}_\kk\right)
\\ & = ([2] + 1)[2][3],
%
%
\end{align*}

==> km_orientedgraph.tex <==
\begin{scope}[xshift= 3cm]
  \coordinate (O) at (0, 0);
  \coordinate (A) at (0:1);
  \coordinate (B) at (120: 1);
  \coordinate (C) at (240: 1);
  \draw[very thick, gray] (B)--(C);
  \draw[very thick, gray] (O)--(A);
  \draw[->-] (O)--(B);
  \draw[-<-] (O)--(C);
  \draw[-<-] (C)--(A);
  \draw[-<-] (A)--(B);
\end{scope}

\begin{scope}[xshift= 6cm]
  \coordinate (O) at (0, 0);
  \coordinate (A) at (0:1);
  \coordinate (B) at (120: 1);
  \coordinate (C) at (240: 1);
  \draw[very thick, gray] (O)--(A);
  \draw[very thick, gray] (B)--(C);
  \draw[-<-] (O)--(B);
  \draw[->-] (O)--(C);
  \draw[->-] (C)--(A);
  \draw[->-] (A)--(B);
\end{scope}

==> km_sigmanbhvertex1.tex <==
\tdplotsetmaincoords{70}{120}
\begin{scope}[xshift = -4cm, scale = 1.5, tdplot_main_coords]
\coordinate (O) at ( 0, 0,  0);
\coordinate (MML) at (-.5, 0, 0);
\coordinate (MMR) at ( .5, 0, 0);
\coordinate (MMF) at ( 0, 1, 0);
\coordinate (MMB) at ( 0,-1, 0);
\coordinate (MFL) at (-.5, 1, 0);
\coordinate (MFR) at ( .5, 1, 0);
\coordinate (MBL) at (-.5,-1, 0);
\coordinate (MBR) at ( .5,-1, 0);
\filldraw[very thin, fill = green!50!black,  fill opacity = 0.3] (O) -- (MMF) -- (MFL) -- (MML) -- cycle;
\filldraw[very thin, fill = green!50!black,  fill opacity = 0.3] (O) -- (MMB) -- (MBR) -- (MMR) -- cycle;
\filldraw[very thin, fill = blue, fill opacity = 0.3] (O) -- (MMF) -- (MFR) -- (MMR) -- cycle;
\filldraw[very thin, fill = blue, fill opacity = 0.3] (O) -- (MMB) -- (MBL) -- (MML) -- cycle;
\draw[very thick] (MFL) -- (MBL);
\draw[very thick] (MFR) -- (MBR);
\fill[red] (MML) circle (0.5mm);
\fill[red] (MMR) circle (0.5mm);
\end{scope}

\begin{scope}[scale = 1.5, tdplot_main_coords]
\tikzset{zxplane/.style={canvas is zx plane at y=#1,very thin}}
\coordinate (O) at ( 0, 0,  0);
\coordinate (MML) at (-.5, 0, 0);
\coordinate (MMR) at ( .5, 0, 0);
\coordinate (MMF) at ( 0, 1, 0);
\coordinate (MMB) at ( 0,-1, 0);
\coordinate (MFL) at (-.5, 1, 0);
\coordinate (MBR) at ( .5,-1, 0);
\coordinate (BF) at ( 0, 1,-0.3);
\coordinate (BB) at ( 0,-1,-0.3);
\begin{scope}[zxplane=0]
   \filldraw[very thick, fill = blue, fill opacity = 0.3] (MMR)  arc(90: -90: 0.5cm);
 \end{scope}
\filldraw[very thin, fill = green!50!black,  fill opacity = 0.3] (O) -- (MMF) -- (MFL) -- (MML) -- cycle;
\filldraw[very thin, fill = blue,  fill opacity = 0.3] (BF) -- (MMF) -- (MMB) -- (BB) -- cycle;
\draw[very thick] (BF) -- (BB);
\filldraw[very thin, fill = green!50!black,  fill opacity = 0.3] (O) -- (MMB) -- (MBR) -- (MMR) -- cycle;
\draw[very thick] (MFL) -- (MML);
\draw[very thick] (MMR) -- (MBR);
\fill[red] (MML) circle (0.5mm);
\fill[red] (MMR) circle (0.5mm);
\end{scope}

\begin{scope}[xshift = 4cm, scale = 1.5, tdplot_main_coords]
\tikzset{zxplane/.style={canvas is zx plane at y=#1,very thin}}
\coordinate (O) at ( 0, 0,  0);
\coordinate (MML) at (-.5, 0, 0);
\coordinate (MMR) at ( .5, 0, 0);
\coordinate (MMF) at ( 0, 1, 0);
\coordinate (MMB) at ( 0,-1, 0);
\coordinate (MFL) at (-.5, 1, 0);
\coordinate (MBR) at ( .5,-1, 0);
\coordinate (BF) at ( 0, 1,-0.3);
\coordinate (BB) at ( 0,-1,-0.3);
 \begin{scope}[zxplane=0]
   \filldraw[very thick, fill = green!50!black, fill opacity = 0.3] (MMR)  arc(90: -90: 0.5cm);
 \end{scope}
\filldraw[very thin, fill = blue,  fill opacity = 0.3] (O) -- (MMF) -- (MFL) -- (MML) -- cycle;
\filldraw[very thin, fill = green!50!black,  fill opacity = 0.3] (BF) -- (MMF) -- (MMB) -- (BB) -- cycle;
\draw[very thick] (BF) -- (BB);
\filldraw[very thin, fill = blue,  fill opacity = 0.3] (O) -- (MMB) -- (MBR) -- (MMR) -- cycle;
\draw[very thick] (MFL) -- (MML);
\draw[very thick] (MMR) -- (MBR);
\fill[red] (MML) circle (0.5mm);
\fill[red] (MMR) circle (0.5mm);
%\draw[very thick] (MMF) -- (MMB);
\end{scope}


==> km_singinFij.tex <==
\begin{scope}
	\coordinate (TL) at (-1, 1);
	\coordinate (TR) at ( 1, 1);
	\coordinate (BL) at (-1,-1);
	\coordinate (BR) at ( 1,-1);
	\coordinate (ML) at (-1, 0);
	\coordinate (MR) at ( 1, 0);
	\coordinate (TM) at ( 0, 1);
	\coordinate (BM) at ( 0,-1);
	\coordinate (O) at (0,0);
    \filldraw[thin, fill= cyan, fill opacity = 0.3] (O) -- (TM) -- (TL) -- (ML) -- cycle;
	\filldraw[thin, fill= violet, fill opacity = 0.3] (O) -- (BM) -- (BL) -- (ML) -- cycle;
	\filldraw[thin, fill= cyan, fill opacity = 0.3] (O) -- (BM) -- (BR) -- (MR) -- cycle;
    \filldraw[thin, fill= violet, fill opacity = 0.3] (O) -- (TM) -- (TR) -- (MR) -- cycle;
	\node[cyan!30!black] at ($(O)!0.5!(TL)$) {$i$};
    \node[cyan!30!black] at ($(O)!0.5!(BR)$) {$i$};
    \node[violet] at ($(O)!0.5!(BL)$) {$j$};
    \node[violet] at ($(O)!0.5!(TR)$) {$j$};
    \draw[thick] (MR)--(ML);
    \draw[thick] (TM)--(BM);
\end{scope}

==> km_slicesquare1h.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
\foreach \x in {-3,0,...,3}{
  \begin{scope}[yshift=\x cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[green!50!black] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[green!50!black] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$2$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[green!50!black] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$2$};
    \draw[red] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$1$};
    \draw[blue] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$3$};
    \draw[blue] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$3$};
  \end{scope}
}



==> km_slicesquare1m.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
\foreach \x in {-3,0,...,3}{
  \begin{scope}[yshift=\x cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[blue] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$3$};
    \draw[blue] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$3$};
    \draw[green!50!black] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[green!50!black] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$2$};
  \end{scope}
}



==> km_slicesquare1v.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
\foreach \x in {-3,0,...,3}{
  \begin{scope}[yshift=\x cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[green!50!black] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$2$};
    \draw[green!50!black] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$2$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[blue] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$3$};
    \draw[blue] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$3$};
    \draw[green!50!black] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[red] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$1$};
  \end{scope}
}



==> km_slicesquare2m1.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
\foreach \x in {-3,3}{
  \begin{scope}[yshift=\x cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[blue] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$3$};
    \draw[blue] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$3$};
    \draw[green!50!black] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[green!50!black] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$2$};
  \end{scope}
}

  \begin{scope}
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \draw[red] (A) .. controls (-0.5, 0) and (-0.5, 0) .. (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (C) .. controls ( 0.5, 0) and ( 0.5, 0) .. (B) node[pos =0.5, right, scale= 0.5] {$1$};
  \end{scope}



==> km_slicesquare2m2.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
  \begin{scope}[yshift=3 cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[blue] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$3$};
    \draw[blue] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$3$};
    \draw[green!50!black] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[green!50!black] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$2$};
  \end{scope}
  \begin{scope}[yshift= -3cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[green!50!black] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$2$};
    \draw[green!50!black] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$2$};
    \draw[blue] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$3$};
    \draw[blue] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$3$};
  \end{scope}
  \begin{scope}
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \draw[red] (A) .. controls (-0.5, 0) and (-0.5, 0) .. (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (C) .. controls ( 0.5, 0) and ( 0.5, 0) .. (B) node[pos =0.5, right, scale= 0.5] {$1$};
  \end{scope}



==> km_slicesquare2v.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
\foreach \x in {-3,3}{
  \begin{scope}[yshift=\x cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[green!50!black] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$2$};
    \draw[green!50!black] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$2$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[blue] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$3$};
    \draw[blue] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$3$};
    \draw[green!50!black] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[red] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$1$};
  \end{scope}
}

  \begin{scope}
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \draw[red] (A) .. controls (-0.5, 0) and (-0.5, 0) .. (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[green!50!black] (C) .. controls ( 0.5, 0) and ( 0.5, 0) .. (B) node[pos =0.5, right, scale= 0.5] {$2$};
  \end{scope}


==> km_slicesquare3h.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
\foreach \x in {-3,3} {
  \begin{scope}[yshift=\x cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[green!50!black] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[green!50!black] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$2$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[green!50!black] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$2$};
    \draw[red] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$1$};
    \draw[blue] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$3$};
    \draw[blue] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$3$};
  \end{scope}
}
  \begin{scope}
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \draw[green!50!black] (A) .. controls (0,-0.5) and (0,-0.5) .. (B) node[pos =0.5, below, scale= 0.5] {$2$};
    \draw[red] (C) .. controls (0, 0.5) and (0, 0.5) .. (D) node[pos =0.5, above, scale= 0.5] {$1$};
  \end{scope}



==> km_slicesquare3m1.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
\foreach \x in {-3,3} {
 \begin{scope}[yshift=\x cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[blue] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$3$};
    \draw[blue] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$3$};
    \draw[green!50!black] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[green!50!black] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$2$};
  \end{scope}
}
  \begin{scope}
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \draw[red] (A) .. controls (0,-0.5) and (0,-0.5) .. (B) node[pos =0.5, below, scale= 0.5] {$1$};
    \draw[red] (C) .. controls (0, 0.5) and (0, 0.5) .. (D) node[pos =0.5, above, scale= 0.5] {$1$};
  \end{scope}



==> km_slicesquare3m2.tex <==
\begin{scope}
    \draw[draw= gray, line width = 2mm] (-1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, line width = 2mm] ( 1.5,-4.5) -- +(0,9); 
    \draw[draw= gray, very thick] (-1.5,-4.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5,-1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 1.5) -- +(3,0); 
    \draw[draw= gray, very thick] (-1.5, 4.5) -- +(3,0); 
    % \draw[draw= gray, very thick] (12,0) -- (12,4); \draw[draw=
    % gray, very thick] (-4,0) -- (-4,3); \draw[draw= gray, very
    % thick] (16,0) -- (16,3);
    \draw[draw= white, dotted, line width =1.2mm]  (-1.5,-4.5) -- +(0,9); 
    \draw[draw= white, dotted, line width =1.2mm]  ( 1.5,-4.5) -- +(0,9); 
  \end{scope}
  \begin{scope}[yshift=3 cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[blue] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$3$};
    \draw[blue] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$3$};
    \draw[green!50!black] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$2$};
    \draw[green!50!black] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$2$};
  \end{scope}
  \begin{scope}[yshift= -3cm]
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \coordinate (a) at (-.5,-.5);
    \coordinate (b) at (.5,-.5);
    \coordinate (c) at (.5,.5);
    \coordinate (d) at (-.5,.5);
    \draw[red] (A) -- (a) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[red] (c) -- (C) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (B) -- (b) node[pos =0.5, right, scale= 0.5] {$1$};
    \draw[red] (d) -- (D) node[pos =0.5, left, scale= 0.5] {$1$};
    \draw[green!50!black] (c) -- (d) node[pos =0.5, above, scale= 0.5] {$2$};
    \draw[green!50!black] (a) -- (b) node[pos =0.5, below, scale= 0.5] {$2$};
    \draw[blue] (a) -- (d) node[pos =0.5, left, scale= 0.5] {$3$};
    \draw[blue] (b) -- (c) node[pos =0.5, right, scale= 0.5] {$3$};
  \end{scope}
  \begin{scope}
    \coordinate (A) at (-1,-1);
    \coordinate (B) at (1,-1);
    \coordinate (C) at (1,1);
    \coordinate (D) at (-1,1);
    \draw[red] (A) .. controls (0,-0.5) and (0,-0.5) .. (B) node[pos =0.5, below, scale= 0.5] {$1$};
    \draw[red] (C) .. controls (0, 0.5) and (0, 0.5) .. (D) node[pos =0.5, above, scale= 0.5] {$1$};
  \end{scope}



==> km_theta-foam.tex <==
\begin{scope}
  \draw (0,0) circle (1cm);
  \fill[gray!40!white] (0,0) circle (1cm and 0.5cm);
  \draw (-1, 0) arc (-180:0: 1cm and 0.5cm);
  \draw[densely dotted] (-1, 0) arc (180:0: 1cm and 0.5cm);
  \fill (0,0,0) circle (0.5mm) node[right] {$n_2$};
  \fill (0,0.75,0) circle (0.5mm) node[right] {$n_1$};
  \fill (0,-0.75,0) circle (0.5mm) node[right] {$n_3$};
\end{scope}

==> km_vertexIdots.tex <==
\tdplotsetmaincoords{70}{130}
\begin{scope}[scale = 1.5, tdplot_main_coords]
  \tikzset{yxplane/.style={canvas is xy plane at z=#1}}
  \begin{scope}[yxplane=1]
    \coordinate (OT) at ( 0, 0);
    \coordinate (AT) at ({cos(  0)}, {sin(  0)});
    \coordinate (BT) at ({cos(120)}, {sin(120)});
    \coordinate (CT) at ({cos(240)}, {sin(240)});
    \draw (OT) -- (AT);
    \draw (OT) -- (BT);
    \draw (OT) -- (CT);
  \end{scope}
  \begin{scope}[yxplane=-1]
    \coordinate (OB) at (0, 0);
    \coordinate (AB) at ({cos(  0)}, {sin(  0)});
    \coordinate (BB) at ({cos(120)}, {sin(120)});
    \coordinate (CB) at ({cos(240)}, {sin(240)});
    \draw (OB) -- (AB);
    \draw (OB) -- (BB);
    \draw (OB) -- (CB);
  \end{scope}
  \begin{scope}[yxplane=-0.85]
    \coordinate (AM) at ({cos(  0)*0.8}, {sin(  0)*0.8});
  \end{scope}
  \begin{scope}[yxplane=0]
    \coordinate (BM) at ({cos(120)*0.5}, {sin(120)*0.5});
  \end{scope}
  \begin{scope}[yxplane=0.85]
    \coordinate (CM) at ({cos(240)*0.6}, {sin(240)*0.6});
  \end{scope}
  \fill (AM) circle (0.7mm) node[scale =0.7, left] {$n_1\,\,\,$};
  \fill (BM) circle (0.7mm) node[scale =0.7, below] {$n_2$};
  \fill (CM) circle (0.7mm) node[scale =0.7, left] {$n_3\,\,$};
  \draw (OB) -- (OT);
  \draw (AB) -- (AT);
  \draw (BB) -- (BT);
  \draw (CB) -- (CT);
\end{scope}

